Seeing Clearly, Forgetting Deeply: Revisiting Fine-Tuned Video Generators for Driving Simulation

Recent advancements in video generation have substantially improved visual quality and temporal coherence, making these models increasingly appealing for applications such as autonomous driving, particularly in the context of driving simulation and so-called "world models". In this work, we investigate the effects of existing fine-tuning video generation approaches on structured driving datasets and uncover a potential trade-off: although visual fidelity improves, spatial accuracy in modeling dynamic elements may degrade. We attribute this degradation to a shift in the alignment between visual quality and dynamic understanding objectives. In datasets with diverse scene structures within temporal space, where objects or perspective shift in varied ways, these objectives tend to highly correlated. However, the very regular and repetitive nature of driving scenes allows visual quality to improve by modeling dominant scene motion patterns, without necessarily preserving fine-grained dynamic behavior. As a result, fine-tuning encourages the model to prioritize surface-level realism over dynamic accuracy. To further examine this phenomenon, we show that simple continual learning strategies, such as replay from diverse domains, can offer a balanced alternative by preserving spatial accuracy while maintaining strong visual quality.

==> charts/line_n.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, % Set the width of the plot
        height=0.7\linewidth, % Set the height of the plot
        xlabel={Frame Number},
        ylabel={Accuracy(\%)},
        xmin=1, xmax=24,
        ymin=88, ymax=100, % Set Y-axis range from 20 to 70
        xtick={4, 8, 12, 16, 20, 24},
        ytick={90, 95, 100}, % Y-ticks from 20 to 70
        grid=major,
        grid style={solid, draw=gray!50}, % Customize grid line style
        ymajorgrids=true, % Only enable horizontal grid lines
        xmajorgrids=false, % Disable vertical grid lines
        legend pos=south west,
        legend style={font=\footnotesize},
        tick style={draw=none},
        every axis plot/.append style={thick, mark=none},
        cycle list name=color list,
        ylabel style={yshift=-7pt} % Adjust y-axis label closer to the axis
    ]
    
    % Ours
    \addplot+[purple] coordinates {
        (0, 100) (1,99.9) (2,99.6) (3,99.3) (4,98.7) (5,98.5) (6,98.3) (7,97.4) (8,96.5) (9,95.9) (10,95.7) (11,95.8) (12,95.6) (13,95.1) (14,94.3) (15,93.6) (16,93.4) (17,92.9) (18,91.9) (19,92.0) (20,91.8) (21,91.4) (22,90.4) (23,89.7)(24, 88.9)
    };
    \addlegendentry{\(\mathcal{M}_{\mathrm{f.t}}\)}

    % Ours
    \addplot+[lightgray] coordinates {
        (0, 100) (1,99.6) (2,99.4) (3,99.1) (4,98.8) (5,98.4) (6,97.9) (7,97.5) (8,97.0) (9,96.7) (10,96.3) (11,95.9) (12,95.6) (13,95.1) (14,94.8) (15,94.8) (16,94.4) (17,94.0) (18,93.8) (19,93.5) (20,93.1) (21,92.6) (22,92.4) (23,91.2)(24, 90.9)
    };
    \addlegendentry{\(\mathcal{M}_{\mathrm{f.t}}^{r.p.}\)}
    
    % 2 images
    \addplot+[green] coordinates {
        (0, 100) (1,99.5) (2,99.3) (3,98.7) (4,98.2) (5,97.9) (6,97.3) (7,97.0) (8,96.8) (9,96.8) (10,96.4) (11,96.0) (12,95.9) (13,95.9) (14,95.4) (15,95.4) (16,94.8) (17,95.1) (18,94.0) (19,94.1) (20,93.9) (21,93.3) (22,92.7) (23,91.8)(24, 91.2)
    };
    \addlegendentry{\(\mathcal{M}_{0}\)}
    \end{axis}
\end{tikzpicture}
